Sample-efficient Linguistic Generalizations through Program Synthesis: Experiments with Phonology Problems

Neural models excel at extracting statistical patterns from large amounts of data, but struggle to learn patterns or reason about language from only a few examples. In this paper, we ask: Can we learn explicit rules that generalize well from only a few examples? We explore this question using program synthesis. We develop a synthesis model to learn phonology rules as programs in a domain-specific language. We test the ability of our models to generalize from few training examples using our new dataset of problems from the Linguistics Olympiad, a challenging set of tasks that require strong linguistic reasoning ability. In addition to being highly sample-efficient, our approach generates human-readable programs, and allows control over the generalizability of the learnt programs.

==> flashmeta.tikz <==
\begin{tikzpicture}
\newcommand{\myarrow}{{Latex[length=3mm, width=2mm]}}
\node[text width=2cm, align=center] (1) [draw, rounded corners=5pt,fill=blue!20] {\textipa{a\underline{b}c} $\to$ \textipa{d}};

\node[text width=5cm, align=center] (2) [draw, rounded corners=5pt,fill=orange!20, below=0.75cm of 1] {\texttt{Inverse Semantics}\textsubscript{\texttt{IfThen}}};

\node[text width=2cm, align=center] (3) [draw, rounded corners=5pt,fill=blue!20,below left=0.75cm and -0.5cm of 2] {\textipa{a\underline{b}c} $\to$ \texttt{True}};

\node[text width=5cm, align=center] (4) [draw, rounded corners=5pt,fill=orange!20, below=0.75cm of 3] {\texttt{Inverse Semantics}\textsubscript{\texttt{IsToken}}};

\node[text width=1.75cm, align=center] (5) [draw, rounded corners=5pt,fill=blue!20,below left=0.75cm and -0.5cm of 4] {\textipa{a\underline{b}c} $\to$ \textipa{a}};

\node[text width=1.75cm, align=center] (6) [draw, rounded corners=5pt,fill=blue!20,below right=0.75cm and -0.5cm of 4] {\textipa{a\underline{b}c} $\to -1$};

\node[text width=1.75cm, align=center] (7) [draw, rounded corners=5pt,fill=blue!20,below=0.1cm of 5] {\textipa{a\underline{b}c} $\to$ \textipa{b}};

\node[text width=1.75cm, align=center] (8) [draw, rounded corners=5pt,fill=blue!20,below=0.1cm of 7] {\textipa{a\underline{b}c} $\to$ \textipa{c}};

\node[text width=1.75cm, align=center] (9) [draw, rounded corners=5pt,fill=blue!20,below=0.1cm of 6] {\textipa{a\underline{b}c} $\to 0$};

\node[text width=1.75cm, align=center] (10) [draw, rounded corners=5pt,fill=blue!20,below=0.1cm of 9] {\textipa{a\underline{b}c} $\to 1$};

\node[text width=3.6cm, align=center] (11) [draw, rounded corners=5pt,right=1cm of 9] {\vspace{-0.6cm}
\begin{programs}
 IsToken(w,"a",-1)
 IsToken(w,"b",0)
 IsToken(w,"c",1)
\end{programs}};

\node[text width=3cm, align=center] (12) [draw, dashed, rounded corners=5pt,fill=mygreen!20,below right=1.5cm and -0.5cm of 2] {\textit{Search for }\textsf{rule}};

\node[text width=4.1cm, align=center] (13) [draw, rounded corners=5pt,right=1cm of 12] {\vspace{-0.6cm}
\begin{programs}
 ReplaceBy(x,"b","d")
 ReplaceAnyBy(x,"d")
\end{programs}};

\node[text width=5.25cm, align=center] (14) [draw, rounded corners=5pt,right=2cm of 1] {\vspace{-0.6cm}
\begin{programs}
 IfThen(IsToken(w,"a",-1),
     ReplaceBy(x,"b","d"))
 IfThen(IsToken(w,"b",0),
     ReplaceAnyBy(x,"d"))
 IfThen(IsToken(w,"c",1),
     ReplaceAnyBy(x,"d"))
\end{programs}};

\begin{scope}[on background layer]
\draw[-\myarrow, thick] (1.south) to node[] {} (2.north);
\draw[-\myarrow, thick] ([xshift=-1cm, yshift=-0.3cm]2.center) to node[pos=0.75, text width=2.75cm, above]{\textsf{predicate}} (3.north);
\draw[-\myarrow, thick] ([xshift=1cm, yshift=-0.3cm]2.center) to node[pos=0.5, text width=2cm, auto]{\textsf{rule}} (12.north);
\draw[-\myarrow, thick] (3.south) to node[] {} (4.north);
\draw[-\myarrow, thick] ([xshift=-1cm, yshift=-0.3cm]4.center) to node[pos=0.75, text width=2cm, above]{\textsf{token}} (5.north);
\draw[-\myarrow, thick] ([xshift=1cm, yshift=-0.3cm]4.center) to node[pos=0.75, text width=2cm, auto]{\textsf{offset}} (6.north);

\draw[-{implies[scale=3]}, double, thick] ([xshift=0.1cm]9.east) to node[]{} ([xshift=-0.1cm]11.west);
\draw[-{implies[scale=3]}, double, thick] ([xshift=0.1cm]12.east) to node[]{} ([xshift=-0.1cm]13.west);
\draw[-{implies[scale=3]}, double, thick] ([xshift=0.1cm]1.east) to node[]{} ([xshift=-0.1cm]14.west);

\draw[-, dashed] (5.east) to node[]{} (6.west);
\draw[-, dashed] (7.east) to node[]{} (9.west);
\draw[-, dashed] (8.east) to node[]{} (10.west);
\end{scope}
\end{tikzpicture}

==> multipassalgo.tikz <==
\begin{tikzpicture}
    \newcommand{\myarrow}{{Latex[length=3mm, width=2mm]}}
    \node[text width=2.5cm, align=center] (1) [draw, rounded corners=10pt] {\textsf{\textbf{Words}}\\
    \textipa{k\ae t} $\rightarrow$ \textipa{k\ae ts} \\
    \textipa{dOg} $\rightarrow$ \textipa{dOgz}};
    
    \node[text width=2.5cm, align=center] (2) [draw, rounded corners=10pt, right=1.5cm of 1] {\textsf{\textbf{Token-level examples}}\\
    \textipa{k} $\rightarrow$ \textipa{k} \\
    \textipa{\ae} $\rightarrow$ \textipa{\ae} \\
    \textipa{t} $\rightarrow$ \textipa{t} \\
    \underline{\ \ } $\rightarrow$ \textipa{s} \\
    \textipa{d} $\rightarrow$ \textipa{d}\\
    \textipa{O} $\rightarrow$ \textipa{O}\\
    \textipa{g} $\rightarrow$ \textipa{g}\\
    \underline{\ \ } $\rightarrow$ \textipa{z}\\}; 
    
    
    \node[text width=6cm, align=center] (4) [draw, rounded corners=10pt, right=1.25cm of 2] {\textsf{\textbf{Candidates}}
    \vspace{-0.5cm}
\begin{programs}
 #1. IfThen(IsToken(w,"$",1), 
      IfThen(Is(w,"voice",0), 
       Insert(x,"z")))
 #2. IfThen(IsToken(w,"t",0),
      IfThen(IsToken(w,"$",1),
       Insert(x,"s")))
 #3. IfThen(IsToken(w,"$",1), 
      Insert(x,"s")),
 #4. IfThen(IsToken(w,"g",0),
      IfThen(IsToken(w,"$",1),
       Insert(x,"z")))
 #5. IfThen(
       Not(IsToken(w,"$",1)),
      Identity(x))
    \end{programs}
    \vspace{-0.5cm}
    };
    
    \node[text width=2.35cm, align=center] (6) [draw, rounded corners=10pt, right=1.75cm of 4] {\textsf{\textbf{Rules}}
    \vspace{-0.5cm}
\begin{programs}
 Else(#1,
  Else(#3,
   Else(#5)
   )
 )
\end{programs}
    \vspace{-0.5cm}
    };
    
    \node[text width=2cm,align=center] (5) [below=.5cm of 6] {\textsf{Program}};
    
    \node[text width=2cm,align=center] (0) [left=.5cm of 1] {\textsf{Input examples}};
    
    \draw[-\myarrow, thick] (1.east) to node[above]{\textsf{align}} (2.west);
    \draw[-\myarrow, thick] (0.east) to node[above]{} (1.west);
    \draw[-\myarrow, thick] (6.south) to node[above]{} (5.north);
    \draw[-\myarrow, thick] (2.east) to node[above]{\textsf{FM}} (4.west);
    \draw[-\myarrow, thick] (4.east) to node[above]{\textsf{NDSyn}} (6.west);
    \draw[-\myarrow, thick, rounded corners=12pt] (6) -- +(0,3.5cm) -- ($ (1) +(0,3.5cm) $) node[midway, above] () {\textsf{multi-pass}} -- (1);
\end{tikzpicture}
